Frame Covariant Formalism for Fermionic Theories

We present a frame- and reparametrisation-invariant formalism for quantum field theories that include fermionic degrees of freedom. We achieve this using methods of field-space covariance and the Vilkovisky-DeWitt (VDW) effective action. We explicitly construct a field-space supermanifold on which the quantum fields act as coordinates. We show how to define field-space tensors on this supermanifold from the classical action that are covariant under field reparametrisations. We then employ these tensors to equip the field-space supermanifold with a metric, thus solving a long-standing problem concerning the proper definition of a metric for fermionic theories. With the metric thus defined, we use well-established field-space techniques to extend the VDW effective action and express any fermionic theory in a frame- and field-reparametrisation-invariant manner.

==> feynman_diagrams.sty <==
\NeedsTeXFormat{LaTeX2e}[1994/06/01]
\ProvidesPackage{feynman_diagrams}[2019/15/05 Feynman Diagrams]

\RequirePackage{tikz}
\RequirePackage{fp}
%\RequirePackage[compat=1.1.0]{tikz-feynman}



\newcommand{\loopscale}{0.7}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.markings}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt}, cross/.default={4pt}}


\newcommand{\SolidProp}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \draw (A0)--(A1);
\end{tikzpicture}
}


\newcommand{\LabelledSolidProp}[2]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate[label=right:$#2$] (A0) at (0:0.7cm);
    \coordinate[label=left:$#1$] (A1) at (180:0.7cm);
    \draw (A0)--(A1);
    \filldraw (A0) circle (1.5pt);
    \filldraw (A1) circle (1.5pt);
\end{tikzpicture}
}

\newcommand{\DashedProp}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \draw[dashed] (A0)--(A1);
\end{tikzpicture}
}


\newcommand{\SolidMassInsertion}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \draw (A0)--(O)--(A1);
    \draw (O) node[cross]{};
\end{tikzpicture}
}

\newcommand{\DashedMassInsertion}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \draw[dashed] (A0)--(O)--(A1);
    \draw (O) node[cross]{};
\end{tikzpicture}
}


\newcommand{\SolidDotProp}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \draw (A0)--(O)--(A1);
    \filldraw (O) circle (3pt);
\end{tikzpicture}
}

\newcommand{\DashedDotProp}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \draw[dashed] (A0)--(O)--(A1);
    \filldraw (O) circle (3pt);
\end{tikzpicture}
}


\newcommand{\SolidFourPoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw (A\phi)--(O);
    }
\end{tikzpicture}
}


\newcommand{\DashedFourPoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[dashed] (A\phi)--(O);
    }
\end{tikzpicture}
}


\newcommand{\SolidThreePoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,3}{
    		\coordinate (A\phi) at (360/3*\phi+180:0.7cm);
    		\draw (A\phi)--(O);
    }
\end{tikzpicture}
}

\newcommand{\DashedThreePoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate (A\phi) at (360/3*\phi+180:0.7cm);
    		\draw[dashed] (A\phi)--(O);
    }
    \coordinate (A0) at (180:0.7cm);
    \draw (A0)--(O);
\end{tikzpicture}
}

\newcommand{\DashedThreePointKs}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate [label=right:$k_\phi$] (A\phi) at (150-100*\phi:0.7cm);
    		\draw[dashed,->] (O)--(A\phi);
    }
    \coordinate (A0) at (180:0.7cm);
    \draw (A0)--(O);
\end{tikzpicture}
}


\newcommand{\HalfDashedFourPoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw (A\phi)--(O);
    }
    \foreach \phi in {3,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[dashed] (A\phi)--(O);
    }
\end{tikzpicture}
}

\newcommand{\SolidVacuumLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \draw (0,0) circle (1cm);
\end{tikzpicture}
}


\newcommand{\DashedVacuumLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \draw[dashed] (0,0) circle (1cm);
\end{tikzpicture}
}

\newcommand{\SolidLoop}[1]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,#1}{
    \coordinate (A\phi) at (360/#1*\phi:1cm);
    \coordinate (I\phi) at (360/#1*\phi-15:1.6cm);
    \coordinate (F\phi) at (360/#1*\phi+15:1.6cm);
    \draw (A\phi) arc ( 360/#1*\phi: 360/#1*(\phi+1): 1cm);
    \draw (I\phi)--(A\phi)--(F\phi);
  }
\end{tikzpicture}}


\newcommand{\DashedLoop}[1]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,#1}{
    \coordinate (A\phi) at (360/#1*\phi:1cm);
    \coordinate (I\phi) at (360/#1*\phi-15:1.6cm);
    \coordinate (F\phi) at (360/#1*\phi+15:1.6cm);
    \draw[dashed] (A\phi) arc ( 360/#1*\phi: 360/#1*(\phi+1): 1cm);
    \draw (I\phi)--(A\phi)--(F\phi);
  }
\end{tikzpicture}}

\newcommand{\SolidNLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,4}{
    \coordinate (A\phi) at (360/4*\phi:1cm);
    \coordinate (I\phi) at (360/4*\phi-15:1.6cm);
    \coordinate (F\phi) at (360/4*\phi+15:1.6cm);
    \draw (I\phi)--(A\phi)--(F\phi);
  }
  \foreach \phi in {1,...,3}{
    \draw (A\phi) arc ( 360/4*\phi: 360/4*(\phi+1): 1cm);
    }
  \draw[dotted] (A4) arc ( 360/4*4: 360/4*5: 1cm) node[above right,midway]{$n$};
\end{tikzpicture}
}

\newcommand{\DashedNLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,4}{
    \coordinate (A\phi) at (360/4*\phi:1cm);
    \coordinate (I\phi) at (360/4*\phi-15:1.6cm);
    \coordinate (F\phi) at (360/4*\phi+15:1.6cm);
    \draw (I\phi)--(A\phi)--(F\phi);
  }
  \foreach \phi in {1,...,3}{
    \draw[dashed] (A\phi) arc ( 360/4*\phi: 360/4*(\phi+1): 1cm);
    }
  \draw[dotted] (A4) arc ( 360/4*4: 360/4*5: 1cm) node[above right,midway]{$n$};
\end{tikzpicture}
}


\newcommand{\SolidInsertionLoop}[1]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,#1}{
    \coordinate (A\phi) at (360/#1*\phi:1cm);
    \draw (A\phi) arc ( 360/#1*\phi: 360/#1*(\phi+1): 1cm);
    \draw (A\phi) node[cross,rotate=360/#1*\phi]{};
  }
\end{tikzpicture}}

\newcommand{\SolidDotLoop}[1]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,#1}{
    \coordinate (A\phi) at (360/#1*\phi:1cm);
    \draw (A\phi) arc ( 360/#1*\phi: 360/#1*(\phi+1): 1cm);
    \filldraw (A\phi) circle (4pt);
  }
\end{tikzpicture}}

\newcommand{\DashedDotLoop}[1]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,#1}{
    \coordinate (A\phi) at (360/#1*\phi:1cm);
    \draw[dashed] (A\phi) arc ( 360/#1*\phi: 360/#1*(\phi+1): 1cm);
    \filldraw (A\phi) circle (4pt);
  }
\end{tikzpicture}}

\newcommand{\SolidVertexInsertionLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
    \coordinate (A0) at (0:1cm);
    \coordinate (A1) at (180:1cm);
    \coordinate (I) at (-15:1.6cm);
    \coordinate (F) at (15:1.6cm);
    \draw (I)--(A0)--(F);
  \foreach \phi in {0,1}{
    \draw (A\phi) arc ( 180*\phi: 180*(\phi+1): 1cm);
    }
  \draw (A1) node[cross]{};
\end{tikzpicture}
}

\newcommand{\SolidVVertex}{
\begin{tikzpicture}[baseline=(current bounding box.base)]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \coordinate (I) at (90-20:0.4cm);
    \coordinate (F) at (90+20:0.4cm);
    \draw (I)--(O)--(F);
    \draw (A0)--(O)--(A1);
\end{tikzpicture}
}

\newcommand{\HalfDashedVVertex}{
\begin{tikzpicture}[baseline=(current bounding box.base)]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \coordinate (I) at (90-20:0.4cm);
    \coordinate (F) at (90+20:0.4cm);
    \draw (I)--(O)--(F);
    \draw[dashed] (A0)--(O)--(A1);
\end{tikzpicture}
}

\newcommand{\DashedVVertex}{
\begin{tikzpicture}[baseline=(current bounding box.base)]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \coordinate (I) at (90-20:0.4cm);
    \coordinate (F) at (90+20:0.4cm);
    \draw[dashed] (I)--(O)--(F);
    \draw[dashed] (A0)--(O)--(A1);
\end{tikzpicture}
}


\newcommand{\SolidNDotLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,4}{
    \coordinate (A\phi) at (360/4*\phi:1cm);
    \filldraw (A\phi) circle (4pt);
  }
  \foreach \phi in {1,...,3}{
    \draw (A\phi) arc ( 360/4*\phi: 360/4*(\phi+1): 1cm);
    }
  \draw[dotted] (A4) arc ( 360/4*4: 360/4*5: 1cm) node[above right,midway]{$n$};
\end{tikzpicture}
}

\newcommand{\DashedNDotLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=\loopscale]
  \foreach \phi in {1,...,4}{
    \coordinate (A\phi) at (360/4*\phi:1cm);
    \filldraw (A\phi) circle (4pt);
  }
  \foreach \phi in {1,...,3}{
    \draw[dashed] (A\phi) arc ( 360/4*\phi: 360/4*(\phi+1): 1cm);
    }
  \draw[dotted] (A4) arc ( 360/4*4: 360/4*5: 1cm) node[above right,midway]{$n$};
\end{tikzpicture}
}


\newcommand{\SolidMInsertionLVertexLoop}{
\begin{tikzpicture}[baseline=0pt,scale=\loopscale]
  \foreach \phi in {1,...,4}{
    \coordinate (A\phi) at (360/4*\phi:1cm);
  }
  \foreach \phi in {1,4}{
    \coordinate (I\phi) at (360/4*\phi-15:1.6cm);
    \coordinate (F\phi) at (360/4*\phi+15:1.6cm);
    \draw (I\phi)--(A\phi)--(F\phi);
  }
  \foreach \phi in {2,3}{
    \draw (A\phi) node[cross,rotate=360/4*\phi]{};
  }
  \foreach \phi in {1,3}{
    \draw (A\phi) arc ( 360/4*\phi: 360/4*(\phi+1): 1cm);
    }
  \draw[dotted] (A4) arc ( 360/4*4: 360/4*5: 1cm) node[above right,midway]{$l$};
  \draw[dotted] (A2) arc ( 360/4*2: 360/4*3: 1cm) node[below left,midway]{$m$};
\end{tikzpicture}
}

\newcommand{\DashedMInsertionLVertexLoop}{
\begin{tikzpicture}[baseline=0pt,scale=\loopscale]
  \foreach \phi in {1,...,4}{
    \coordinate (A\phi) at (360/4*\phi:1cm);
  }
  \foreach \phi in {1,4}{
    \coordinate (I\phi) at (360/4*\phi-15:1.6cm);
    \coordinate (F\phi) at (360/4*\phi+15:1.6cm);
    \draw (I\phi)--(A\phi)--(F\phi);
  }
  \foreach \phi in {2,3}{
    \draw (A\phi) node[cross,rotate=360/4*\phi]{};
  }
  \foreach \phi in {1,3}{
    \draw[dashed] (A\phi) arc ( 360/4*\phi: 360/4*(\phi+1): 1cm);
    }
  \draw[dotted] (A4) arc ( 360/4*4: 360/4*5: 1cm) node[above right,midway]{$l$};
  \draw[dotted] (A2) arc ( 360/4*2: 360/4*3: 1cm) node[below left,midway]{$m$};
\end{tikzpicture}
}

\newcommand{\HalfDashedFourPointHalfKs}{\begin{tikzpicture}[baseline=(current bounding box.center),>=latex]
    \coordinate(O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\coordinate [label=right:$k_\phi$] (B\phi) at (135-360/4*\phi:0.7cm);
    		\draw (A\phi)--(O);
    		\draw [dashed,->] (O)--(B\phi);
    		}
\end{tikzpicture}
}


\newcommand{\SolidPropCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \draw (A0)--(O)--(A1);
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}

\newcommand{\DashedPropCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.7cm);
    \coordinate (A1) at (180:0.7cm);
    \coordinate (O) at (0,0);
    \draw[dashed] (A0)--(O)--(A1);
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}


\newcommand{\SolidFourPointCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw (A\phi)--(O);
    }
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}

\newcommand{\DashedFourPointCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[dashed] (A\phi)--(O);
    }
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}


\newcommand{\SolidThreePointCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,3}{
    		\coordinate (A\phi) at (360/3*\phi+180:0.7cm);
    		\draw (A\phi)--(O);
    }
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}

\newcommand{\DashedThreePointCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate (A\phi) at (360/3*\phi+180:0.7cm);
    		\draw[dashed] (A\phi)--(O);
    }
    \coordinate (A0) at (180:0.7cm);
    \draw (A0)--(O);
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}


\newcommand{\HalfDashedFourPointCounter}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw (A\phi)--(O);
    }
    \foreach \phi in {3,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[dashed] (A\phi)--(O);
    }
    \filldraw[white] (O) circle (3pt); 
    \draw (O) circle (3pt);
    \draw (O) node[cross=2.4pt]{};
\end{tikzpicture}
}

\newcommand{\SolidTadpole}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:1.2cm);
    \coordinate (A1) at (180:1.2cm);
    \coordinate (O) at (90:0.6cm);
    \draw (A0)--(A1);
    \draw (O) circle (0.6cm);
\end{tikzpicture}
}

\newcommand{\SolidDashedTadpole}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:1.2cm);
    \coordinate (A1) at (180:1.2cm);
    \coordinate (O) at (90:0.6cm);
    \draw (A0)--(A1);
    \draw[dashed] (O) circle (0.6cm);
\end{tikzpicture}
}

\newcommand{\DashedSolidTadpole}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:1.2cm);
    \coordinate (A1) at (180:1.2cm);
    \coordinate (O) at (90:0.6cm);
    \draw[dashed] (A0)--(A1);
    \draw (O) circle (0.6cm);
\end{tikzpicture}
}

\newcommand{\DashedTadpole}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:1.2cm);
    \coordinate (A1) at (180:1.2cm);
    \coordinate (O) at (90:0.6cm);
    \draw[dashed] (A0)--(A1);
    \draw[dashed] (O) circle (0.6cm);
\end{tikzpicture}
}

\newcommand{\SolidTripleLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (-0.7,0);
    \coordinate (C) at (0.7,0);
    \coordinate (D) at (1.5,0);
    \draw (A)--(B);
    \draw (C)--(D);
    \draw (B) to [bend left=60](C);
    \draw (B) to [bend right=60](C);
\end{tikzpicture}}

\newcommand{\DashedTripleLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (-0.7,0);
    \coordinate (C) at (0.7,0);
    \coordinate (D) at (1.5,0);
    \draw (A)--(B);
    \draw (C)--(D);
    \draw[dashed] (B) to [bend left=60](C);
    \draw[dashed] (B) to [bend right=60](C);
\end{tikzpicture}}

\newcommand{\HalfDashedTripleLoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1.5,0);
    \coordinate (B) at (-0.7,0);
    \coordinate (C) at (0.7,0);
    \coordinate (D) at (1.5,0);
    \draw[dashed] (A)--(B);
    \draw[dashed] (C)--(D);
    \draw (B) to [bend left=60](C);
    \draw[dashed] (B) to [bend right=60](C);
\end{tikzpicture}}

\newcommand{\SolidLollipop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (O) at (0,0);
    \coordinate (C) at (0,0.6);
    \coordinate (D) at (0,0.9);
    \draw (A)--(O)--(B);
    \draw (O)--(C);
    \draw (D) circle (0.3cm);
\end{tikzpicture}
}

\newcommand{\SolidDashedLollipop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (O) at (0,0);
    \coordinate (C) at (0,0.6);
    \coordinate (D) at (0,0.9);
    \draw (A)--(O)--(B);
    \draw (O)--(C);
    \draw[dashed] (D) circle (0.3cm);
\end{tikzpicture}
}

\newcommand{\DashedSolidLollipop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (O) at (0,0);
    \coordinate (C) at (0,0.6);
    \coordinate (D) at (0,0.9);
    \draw[dashed] (A)--(O)--(B);
    \draw (O)--(C);
    \draw (D) circle (0.3cm);
\end{tikzpicture}
}

\newcommand{\DashedLollipop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-1,0);
    \coordinate (B) at (1,0);
    \coordinate (O) at (0,0);
    \coordinate (C) at (0,0.6);
    \coordinate (D) at (0,0.9);
    \draw[dashed] (A)--(O)--(B);
    \draw (O)--(C);
    \draw[dashed] (D) circle (0.3cm);
\end{tikzpicture}
}

\newcommand{\SolidFourInclusiveExternal}[1]{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate[label=left:#1] (A\phi) at (360/4*\phi+45:0.7cm);
    		\coordinate[label=right:#1] (B\phi) at (360/4*\phi+225:0.7cm);
    		\draw (A\phi)--(O);
    		\draw (B\phi)--(O);
    }
    \filldraw (O) circle (3pt);
\end{tikzpicture}
}


\newcommand{\SolidSTree}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (I1) at (-1.2,0.4);
    \coordinate (I2) at (-1.2,-0.4);
    \coordinate (F1) at (1.2,0.4);
    \coordinate (F2) at (1.2,-0.4);
    \draw (I1)--(A)--(I2);
    \draw (A)--(B);
    \draw (F1)--(B)--(F2);
\end{tikzpicture}}

\newcommand{\SolidTTree}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.5);
    \coordinate (B) at (0,0.5);
    \coordinate (I1) at (1,-0.8);
    \coordinate (I2) at (-1,-0.8);
    \coordinate (F1) at (1,0.8);
    \coordinate (F2) at (-1,0.8);
    \draw (I1)--(A)--(I2);
    \draw (A) --(B);
    \draw (F1)--(B)--(F2);
\end{tikzpicture}}


\newcommand{\SolidSLoop}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (I1) at (-1.2,0.4);
    \coordinate (I2) at (-1.2,-0.4);
    \coordinate (F1) at (1.2,0.4);
    \coordinate (F2) at (1.2,-0.4);
    \draw (I1)--(A)--(I2);
    \draw (A) to [bend left=60](B);
    \draw (A) to [bend right=60](B);
    \draw (F1)--(B)--(F2);
\end{tikzpicture}
}

\newcommand{\SolidDashedSLoop}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (I1) at (-1.2,0.4);
    \coordinate (I2) at (-1.2,-0.4);
    \coordinate (F1) at (1.2,0.4);
    \coordinate (F2) at (1.2,-0.4);
    \draw (I1)--(A)--(I2);
    \draw[dashed] (A) to [bend left=60](B);
    \draw[dashed] (A) to [bend right=60](B);
    \draw (F1)--(B)--(F2);
\end{tikzpicture}
}

\newcommand{\SolidTLoop}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.5);
    \coordinate (B) at (0,0.5);
    \coordinate (I1) at (1,-0.8);
    \coordinate (I2) at (-1,-0.8);
    \coordinate (F1) at (1,0.8);
    \coordinate (F2) at (-1,0.8);
    \draw (I1)--(A)--(I2);
    \draw (F1)--(B)--(F2);
    \draw (A) to [bend left=60](B);
    \draw (A) to [bend right=60](B);
\end{tikzpicture}
}

\newcommand{\SolidDashedTLoop}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.5);
    \coordinate (B) at (0,0.5);
    \coordinate (I1) at (1,-0.8);
    \coordinate (I2) at (-1,-0.8);
    \coordinate (F1) at (1,0.8);
    \coordinate (F2) at (-1,0.8);
    \draw (I1)--(A)--(I2);
    \draw (F1)--(B)--(F2);
    \draw[dashed] (A) to [bend left=60](B);
    \draw[dashed] (A) to [bend right=60](B);
\end{tikzpicture}
}

\newcommand{\SolidUTree}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.7);
    \coordinate (B) at (0,0.7);
    \coordinate (I1) at (1,-1);
    \coordinate (I2) at (-1,-1);
    \coordinate (F1) at (1,1);
    \coordinate (F2) at (-1,1);
    \draw (F1)to [bend left](A)--(I2);
    \draw (A) --(B);
    \draw (I1)to [bend right](B)--(F2);
\end{tikzpicture}}

\newcommand{\SolidULoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.7);
    \coordinate (B) at (0,0.7);
    \coordinate (I1) at (1,-1);
    \coordinate (I2) at (-1,-1);
    \coordinate (F1) at (1,1);
    \coordinate (F2) at (-1,1);
    \draw (F1)to [bend left](A)--(I2);
    \draw (I1)to [bend right](B)--(F2);
    \draw (A) to [bend left=60](B);
    \draw (A) to [bend right=60](B);
\end{tikzpicture}}

\newcommand{\SolidDashedULoop}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.7);
    \coordinate (B) at (0,0.7);
    \coordinate (I1) at (1,-1);
    \coordinate (I2) at (-1,-1);
    \coordinate (F1) at (1,1);
    \coordinate (F2) at (-1,1);
    \draw (F1)to [bend left](A)--(I2);
    \draw (I1)to [bend right](B)--(F2);
    \draw[dashed] (A) to [bend left=60](B);
    \draw[dashed] (A) to [bend right=60](B);
\end{tikzpicture}}


\newcommand{\SolidDressedFourPoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
    \coordinate (A) at (-1,1);
    \coordinate (B) at (1,1);
    \coordinate (C) at (1,-1);
    \coordinate (D) at (-1,-1);
    \coordinate (O) at (0,0);
    \coordinate (A1) at (-0.5,0.5);
    \coordinate (B1) at (0.5,0.5);
    \draw (A)--(O)--(B);
    \draw (C)--(O)--(D);
    \draw (A1)to [bend left] (B1);    
\end{tikzpicture}
}


\newcommand{\DashedDressedFourPoint}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=0.7]
    \coordinate (A) at (-1,1);
    \coordinate (B) at (1,1);
    \coordinate (C) at (1,-1);
    \coordinate (D) at (-1,-1);
    \coordinate (O) at (0,0);
    \coordinate (A1) at (-0.5,0.5);
    \coordinate (B1) at (0.5,0.5);
    \draw (A)--(A1);
    \draw (B1)--(B);
    \draw[dashed] (A1)--(O)--(B1);
    \draw (C)--(O)--(D);
    \draw[dashed] (A1)to [bend left] (B1);    
\end{tikzpicture}
}


\newcommand{\SolidBox}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \foreach \phi in {1,...,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:1);
    		\coordinate (B\phi) at (360/4*\phi+45:0.6);
    		\draw (A\phi) -- (B\phi);
    }    
    \draw (B1)--(B2)--(B3)--(B4)--(B1);
\end{tikzpicture}
}

\newcommand{\DashedBox}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \foreach \phi in {1,...,4}{
    		\coordinate (A\phi) at (360/4*\phi+45:1);
    		\coordinate (B\phi) at (360/4*\phi+45:0.6);
    		\draw (A\phi) -- (B\phi);
    }    
    \draw[dashed] (B1)--(B2)--(B3)--(B4)--(B1);
\end{tikzpicture}
}



\newcommand{\SolidDashedVertexKs}[2]{
\FPeval{\oneplus}{clip(#1+1)}
\FPeval{\oneminus}{clip(#1-1)}
\FPeval{\twominus}{clip(#2-1)}
\FPeval{\total}{clip(#1+#2)}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,#1}{
    		\coordinate [label=left:$k_\phi$] (A\phi) at (120-120/\oneminus+120/\oneminus*\phi:1cm);
    		\draw[->] (O)--(A\phi);
    }
    \foreach \phi in {\oneplus,...,\total}{
    		\coordinate [label=right:$k_\phi$] (A\phi) at (60+120/\twominus*\oneplus-120/\twominus*\phi:1cm);
    		\draw[dashed,->] (O)--(A\phi);
    }
\end{tikzpicture}}


\newcommand{\SolidDashedVertex}[2]{
\FPeval{\oneplus}{clip(#1+1)}
\FPeval{\oneminus}{clip(#1-1)}
\FPeval{\twominus}{clip(#2-1)}
\FPeval{\total}{clip(#1+#2)}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,...,#1}{
    		\coordinate  (A\phi) at (120-120/\oneminus+120/\oneminus*\phi:1cm);
    		\draw (O)--(A\phi);
    }
    \foreach \phi in {\oneplus,...,\total}{
    		\coordinate (A\phi) at (60+120/\twominus*\oneplus-120/\twominus*\phi:1cm);
    		\draw[dashed] (O)--(A\phi);
    }
\end{tikzpicture}}


\newcommand{\SolidFourPointKs}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate[label=left:$k_\phi$] (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[->] (O)--(A\phi);
    }
    \foreach \phi in {3,4}{
    		\coordinate[label=right:$k_\phi$] (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[->] (O)--(A\phi);
    }
\end{tikzpicture}
}
\newcommand{\DashedFourPointKs}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate[label=left:$k_\phi$] (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[->,dashed] (O)--(A\phi);
    }
    \foreach \phi in {3,4}{
    		\coordinate[label=right:$k_\phi$] (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[->,dashed] (O)--(A\phi);
    }
\end{tikzpicture}
}


\newcommand{\HalfDashedFourPointKs}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex]
    \coordinate (O) at (0,0);
    \foreach \phi in {1,2}{
    		\coordinate[label=left:$k_\phi$] (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[->] (O)--(A\phi);
    }
    \foreach \phi in {3,4}{
    		\coordinate[label=right:$k_\phi$] (A\phi) at (360/4*\phi+45:0.7cm);
    		\draw[->,dashed] (O)--(A\phi);
    }
\end{tikzpicture}
}

\newcommand{\OneSolidFourDashedVertex}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \coordinate (A4) at (180:1cm);
    \draw (O)--(A4);
    \foreach \phi in {0,...,3}{
    		\coordinate (A\phi) at (60-120/3*\phi:1cm);
    		\draw[dashed] (O)--(A\phi);
    }
\end{tikzpicture}}

\newcommand{\DashedSixPoint}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \foreach \phi in {0,...,5}{
    		\coordinate (A\phi) at (90-360/6*\phi:1cm);
    		\draw[dashed] (O)--(A\phi);
    }
\end{tikzpicture}}

\newcommand{\HalfDashedSTree}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (-0.5,0);
    \coordinate (B) at (0.5,0);
    \coordinate (I1) at (-1.2,0.4);
    \coordinate (I2) at (-1.2,-0.4);
    \coordinate (F1) at (1.2,0.4);
    \coordinate (F2) at (1.2,-0.4);
    \draw (I1)--(A)--(I2);
    \draw (A)--(B);
    \draw[dashed] (F1)--(B)--(F2);
\end{tikzpicture}}

\newcommand{\HalfDashedTTree}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.5);
    \coordinate (B) at (0,0.5);
    \coordinate (I1) at (.7,-0.7);
    \coordinate (I2) at (-0.7,-0.7);
    \coordinate (F1) at (.7,0.7);
    \coordinate (F2) at (-0.7,0.7);
    \draw (I2)--(A);
    \draw (F2)--(B);
    \draw[dashed] (F1)--(B)--(A)--(I1);
\end{tikzpicture}}


\newcommand{\HalfDashedUTree}{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A) at (0,-0.5);
    \coordinate (B) at (0,0.5);
    \coordinate (I1) at (.7,-.7);
    \coordinate (I2) at (-.7,-.7);
    \coordinate (F1) at (.7,.7);
    \coordinate (F2) at (-.7,.7);
    \draw[dashed] (F1)to [bend left](A);
    \draw[dashed] (A) --(B);
    \draw[dashed] (I1)to [bend right](B);
    \draw (I2)--(A);
    \draw (F2)--(B);
\end{tikzpicture}}

\newcommand{\SolidNPoint}[4]{
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (O) at (0,0);
    \coordinate [label=left:$#1$] (I) at (225:1cm);
    \coordinate [label=left:$#2$] (J) at (135:1cm);
    \coordinate [label=right:$#3$] (K) at (45:1cm);
    \coordinate [label=right:$#4$] (N) at (-45:1cm);
    \coordinate (K1) at (45:0.7cm);
    \coordinate (N1) at (-45:0.7cm);
	\draw (I)--(O);
	\draw (J)--(O);
	\draw (K)--(O);
	\draw (N)--(O);
	\draw[dotted] (K1) to [bend left] (N1);
\end{tikzpicture}}


\newcommand{\HalfDashedSMatrix}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},>=latex,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}]
    \coordinate (O) at (0,0);
    \coordinate (I1) at (210:1.5cm);
    \coordinate (I2) at (150:1.5cm);
    \coordinate (F1) at (30:1.5cm);
    \coordinate (F2) at (-30:1.5cm);
    \draw[postaction={decorate}] (I1)--node[below,midway]{$k_2$}(O);
    \draw[postaction={decorate}] (I2)--node[above,midway]{$k_1$}(O);
    \draw[dashed,postaction={decorate}] (O)--node[above,midway]{$k_3$}(F1);
    \draw[dashed,postaction={decorate}] (O)--node[below,midway]{$k_4$}(F2);
    \filldraw (O) circle (0.3cm);
\end{tikzpicture}}



\newcommand{\SolidInfinity}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.6cm);
    \coordinate (A1) at (180:0.6cm);
    \draw (A0) circle (0.6cm);
    \draw (A1) circle (0.6cm);
\end{tikzpicture}
}

\newcommand{\SolidBasketball}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.6cm);
    \coordinate (A1) at (180:0.6cm);
    \coordinate (O) at (0:0cm);
    \draw (O) circle (0.6cm);
    \draw (A0)--(A1);
\end{tikzpicture}
}

\newcommand{\SolidDumbbell}{\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
    \coordinate (A0) at (0:0.3cm);
    \coordinate (A1) at (180:0.3cm);
    \coordinate (O0) at (0:0.9cm);
    \coordinate (O1) at (180:0.9cm);
    \draw (O0) circle (0.6cm);
    \draw (O1) circle (0.6cm);
    \draw (A0)--(A1);
\end{tikzpicture}
}


\endinput
